Domain wall encoding of discrete variables for quantum annealing and QAOA

In this paper I propose a new method of encoding discrete variables into Ising model qubits for quantum optimization. The new method is based on the physics of domain walls in one dimensional Ising spin chains. I find that these encodings and the encoding of arbitrary two variable interactions is possible with only two body Ising terms. Following on from similar results for the `one hot' method of encoding discrete variables [Hadfield et. al. Algorithms 12.2 (2019): 34] I also demonstrate that it is possible to construct two body mixer terms which do not leave the logical subspace, an important consideration for optimising using the quantum alternating operator ansatz (QAOA). I additionally discuss how, since the couplings in the domain wall encoding only need to be ferromagnetic and therefore could in principle be much stronger than anti-ferromagnetic couplers, application specific quantum annealers for discrete problems based on this construction may be beneficial. Finally, I compare embedding for synthetic scheduling and colouring problems with the domain wall and one hot encodings on two graphs which are relevant for quantum annealing, the chimera graph and the Pegasus graph. For every case I examine I find a similar or better performance from the domain wall encoding as compared to one hot, but this advantage is highly dependent on the structure of the problem. For encoding some problems, I find an advantage similar to the one found by embedding in a Pegasus graph compared to embedding in a chimera graph.

==> tikzit/domain_wall_virtual.tikz <==
\input{tikzit/domain_wall_virtual.label.tex} % input labeling file 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={virtual_minus}] (0) at (-4, 3) {};
		\node [style={no_field_qubit}] (1) at (-3, 3) {};
		\node [style={no_field_qubit}] (2) at (-2, 3) {};
		\node [style={no_field_qubit}] (3) at (-1, 3) {};
		\node [style={no_field_qubit}] (4) at (0, 3) {};
		\node [style={virtual_plus}] (5) at (1, 3) {};
		\node [style={minus_field_qubit}] (6) at (-3, 1) {};
		\node [style={no_field_qubit}] (7) at (-2, 1) {};
		\node [style={no_field_qubit}] (8) at (-1, 1) {};
		\node [style={plus_field_qubit}] (9) at (0, 1) {};
		\node [style={label_1}] (10) at (-4, 3.75) {};
		\node [style={label_2}] (11) at (-3, 3.75) {};
		\node [style={label_3}] (12) at (-2, 3.75) {};
		\node [style={label_4}] (13) at (-1, 3.75) {};
		\node [style={label_5}] (14) at (0, 3.75) {};
		\node [style={label_6}] (15) at (1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={domain_wall_edge}] (0) to (1);
		\draw [style={domain_wall_edge}] (1) to (2);
		\draw [style={domain_wall_edge}] (2) to (3);
		\draw [style={domain_wall_edge}] (3) to (4);
		\draw [style={domain_wall_edge}] (4) to (5);
		\draw [style={domain_wall_edge}] (6) to (7);
		\draw [style={domain_wall_edge}] (7) to (8);
		\draw [style={domain_wall_edge}] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\input{tikzit/blank.label.tex} % blanks out floating labels for next picture


==> tikzit/four_color_domain_wall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={plus_field_qubit}] (0) at (-1.75, 3.25) {};
		\node [style={plus_field_qubit}] (1) at (-3.25, 1.25) {};
		\node [style={plus_field_qubit}] (2) at (0.25, 0.5) {};
		\node [style={plus_field_qubit}] (3) at (1.75, 3.25) {};
		\node [style={no_field_qubit}] (4) at (-3.25, 0.5) {};
		\node [style={no_field_qubit}] (5) at (-1.75, 2.5) {};
		\node [style={no_field_qubit}] (6) at (1.75, 2.5) {};
		\node [style={no_field_qubit}] (7) at (0.25, -0.25) {};
		\node [style={minus_field_qubit}] (8) at (-3.25, -0.25) {};
		\node [style={minus_field_qubit}] (9) at (-1.75, 1.75) {};
		\node [style={minus_field_qubit}] (10) at (0.25, -1) {};
		\node [style={minus_field_qubit}] (11) at (1.75, 1.75) {};
		\node [style={coloring_node}] (12) at (1.75, 0.75) {};
		\node [style={coloring_node}] (13) at (1.25, -0.25) {};
		\node [style={coloring_node}] (14) at (2.5, -0.75) {};
		\node [style={coloring_node}] (15) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={anti_ferro_coup}] (0) to (3);
		\draw [style={anti_ferro_coup}] (1) to (0);
		\draw [style={ferro_coupling}] (1) to (5);
		\draw [style={ferro_coupling}] (4) to (0);
		\draw [style={ferro_coupling}] (8) to (5);
		\draw [style={ferro_coupling}] (4) to (9);
		\draw [style={ferro_coupling}] (0) to (6);
		\draw [style={ferro_coupling}] (5) to (3);
		\draw [style={ferro_coupling}] (11) to (5);
		\draw [style={ferro_coupling}] (9) to (6);
		\draw [style={ferro_coupling}] (7) to (3);
		\draw [style={ferro_coupling}] (2) to (6);
		\draw [style={ferro_coupling}] (10) to (6);
		\draw [style={ferro_coupling}] (7) to (11);
		\draw [style={ferro_coupling}] (0) to (7);
		\draw [style={ferro_coupling}] (2) to (5);
		\draw [style={ferro_coupling}] (10) to (5);
		\draw [style={ferro_coupling}] (7) to (9);
		\draw [style={ferro_coupling}] (2) to (4);
		\draw [style={ferro_coupling}] (7) to (1);
		\draw [style={ferro_coupling}] (8) to (7);
		\draw [style={ferro_coupling}] (10) to (4);
		\draw [style={anti_ferro_coup}] (4) to (5);
		\draw [style={anti_ferro_coup}] (5) to (6);
		\draw [style={anti_ferro_coup}] (6) to (7);
		\draw [style={anti_ferro_coup}] (7) to (4);
		\draw [style={anti_ferro_coup}] (7) to (5);
		\draw [style={anti_ferro_coup}] (10) to (9);
		\draw [style={anti_ferro_coup}] (10) to (11);
		\draw [style={anti_ferro_coup}] (10) to (8);
		\draw [style={anti_ferro_coup}] (8) to (9);
		\draw [style={anti_ferro_coup}] (9) to (11);
		\draw [style={anti_ferro_coup}] (0) to (2);
		\draw [style={anti_ferro_coup}] (1) to (2);
		\draw [style={anti_ferro_coup}] (2) to (3);
		\draw [style={domain_wall_edge}] (0) to (5);
		\draw [style={domain_wall_edge}] (5) to (9);
		\draw [style={domain_wall_edge}] (1) to (4);
		\draw [style={domain_wall_edge}] (4) to (8);
		\draw [style={domain_wall_edge}] (2) to (7);
		\draw [style={domain_wall_edge}] (7) to (10);
		\draw [style={domain_wall_edge}] (3) to (6);
		\draw [style={domain_wall_edge}] (6) to (11);
		\draw [style={coloring_edge}] (12) to (15);
		\draw [style={coloring_edge}] (13) to (12);
		\draw [style={coloring_edge}] (12) to (14);
		\draw [style={coloring_edge}] (13) to (14);
		\draw [style={coloring_edge}] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/four_color_example_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={coloring_node}] (0) at (2, 3) {};
		\node [style={coloring_node}] (1) at (0.75, 1) {};
		\node [style={coloring_node}] (2) at (4, 0.25) {};
		\node [style={coloring_node}] (3) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={coloring_edge}] (0) to (3);
		\draw [style={coloring_edge}] (1) to (0);
		\draw [style={coloring_edge}] (0) to (2);
		\draw [style={coloring_edge}] (1) to (2);
		\draw [style={coloring_edge}] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/four_color_one_hot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={one_hot_node}] (0) at (2, 3) {};
		\node [style={one_hot_node}] (1) at (0.25, 0.75) {};
		\node [style={one_hot_node}] (2) at (4, 0.25) {};
		\node [style={one_hot_node}] (3) at (5.5, 3) {};
		\node [style={one_hot_node}] (4) at (2.5, 2.75) {};
		\node [style={one_hot_node}] (5) at (1.25, 0.25) {};
		\node [style={one_hot_node}] (6) at (4.75, -0.25) {};
		\node [style={one_hot_node}] (7) at (6, 2.75) {};
		\node [style={one_hot_node}] (8) at (1.75, 2.25) {};
		\node [style={one_hot_node}] (9) at (0.25, -0.25) {};
		\node [style={one_hot_node}] (10) at (4, -0.75) {};
		\node [style={one_hot_node}] (11) at (5.5, 2.25) {};
		\node [style={one_hot_node}] (12) at (1.25, 2.5) {};
		\node [style={one_hot_node}] (13) at (-0.5, 0.25) {};
		\node [style={one_hot_node}] (14) at (3.25, -0.25) {};
		\node [style={one_hot_node}] (15) at (4.75, 2.5) {};
		\node [style={coloring_node}] (16) at (5.75, 1.25) {};
		\node [style={coloring_node}] (17) at (5.25, 0.25) {};
		\node [style={coloring_node}] (18) at (6.5, -0.25) {};
		\node [style={coloring_node}] (19) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={anti_ferro_coup}] (0) to (3);
		\draw [style={anti_ferro_coup}] (1) to (0);
		\draw [style={anti_ferro_coup}] (0) to (2);
		\draw [style={anti_ferro_coup}] (1) to (2);
		\draw [style={anti_ferro_coup}] (2) to (3);
		\draw [style={anti_ferro_coup}] (4) to (7);
		\draw [style={anti_ferro_coup}] (5) to (4);
		\draw [style={anti_ferro_coup}] (4) to (6);
		\draw [style={anti_ferro_coup}] (5) to (6);
		\draw [style={anti_ferro_coup}] (6) to (7);
		\draw [style={anti_ferro_coup}] (8) to (11);
		\draw [style={anti_ferro_coup}] (9) to (8);
		\draw [style={anti_ferro_coup}] (8) to (10);
		\draw [style={anti_ferro_coup}] (9) to (10);
		\draw [style={anti_ferro_coup}] (10) to (11);
		\draw [style={anti_ferro_coup}] (12) to (15);
		\draw [style={anti_ferro_coup}] (13) to (12);
		\draw [style={anti_ferro_coup}] (12) to (14);
		\draw [style={anti_ferro_coup}] (13) to (14);
		\draw [style={anti_ferro_coup}] (14) to (15);
		\draw [style={one_hot_edge}] (12) to (0);
		\draw [style={one_hot_edge}] (0) to (4);
		\draw [style={one_hot_edge}] (4) to (8);
		\draw [style={one_hot_edge}] (8) to (12);
		\draw [style={one_hot_edge}] (12) to (4);
		\draw [style={one_hot_edge}] (8) to (0);
		\draw [style={one_hot_edge}] (1) to (9);
		\draw [style={one_hot_edge}] (13) to (5);
		\draw [style={one_hot_edge}] (1) to (5);
		\draw [style={one_hot_edge}] (5) to (9);
		\draw [style={one_hot_edge}] (9) to (13);
		\draw [style={one_hot_edge}] (13) to (1);
		\draw [style={one_hot_edge}] (14) to (2);
		\draw [style={one_hot_edge}] (2) to (10);
		\draw [style={one_hot_edge}] (10) to (14);
		\draw [style={one_hot_edge}] (14) to (6);
		\draw [style={one_hot_edge}] (10) to (6);
		\draw [style={one_hot_edge}] (2) to (6);
		\draw [style={one_hot_edge}] (15) to (3);
		\draw [style={one_hot_edge}] (3) to (7);
		\draw [style={one_hot_edge}] (7) to (11);
		\draw [style={one_hot_edge}] (11) to (15);
		\draw [style={one_hot_edge}] (15) to (7);
		\draw [style={one_hot_edge}] (3) to (11);
		\draw [style={coloring_edge}] (16) to (19);
		\draw [style={coloring_edge}] (17) to (16);
		\draw [style={coloring_edge}] (16) to (18);
		\draw [style={coloring_edge}] (17) to (18);
		\draw [style={coloring_edge}] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/scheduling_interaction-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={edge_end}] (4) at (0, 4.5) {};
		\node [style={no_field_qubit}] (5) at (0.75, 4.5) {};
		\node [style={no_field_qubit}] (6) at (1.5, 4.5) {};
		\node [style={no_field_qubit}] (7) at (2.25, 4.5) {};
		\node [style={no_field_qubit}] (8) at (3, 4.5) {};
		\node [style={no_field_qubit}] (9) at (3.75, 4.5) {};
		\node [style={no_field_qubit}] (10) at (4.5, 4.5) {};
		\node [style={no_field_qubit}] (11) at (5.25, 4.5) {};
		\node [style={no_field_qubit}] (12) at (6, 4.5) {};
		\node [style={minus_field_qubit}] (13) at (6.75, 4.5) {};
		\node [style={plus_field_qubit}] (14) at (3, 2.75) {};
		\node [style={no_field_qubit}] (15) at (3.75, 2.75) {};
		\node [style={no_field_qubit}] (16) at (4.5, 2.75) {};
		\node [style={no_field_qubit}] (17) at (5.25, 2.75) {};
		\node [style={no_field_qubit}] (18) at (6, 2.75) {};
		\node [style={no_field_qubit}] (19) at (6.75, 2.75) {};
		\node [style={no_field_qubit}] (20) at (7.5, 2.75) {};
		\node [style={edge_end}] (21) at (8.25, 2.75) {};
		\node [style={edge_end}] (22) at (8.25, 2.75) {};
		\node [style={dot_dot_dot}] (23) at (9, 2.75) {};
		\node [style={dot_dot_dot}] (24) at (-0.75, 4.5) {};
		\node [style={dot_dot_dot}] (25) at (7.75, 6.5) {};
		\node [style={edge_end}] (26) at (0.5, 1.25) {};
		\node [style={no_field_qubit}] (27) at (1.25, 1.25) {};
		\node [style={no_field_qubit}] (28) at (2, 1.25) {};
		\node [style={no_field_qubit}] (29) at (2.75, 1.25) {};
		\node [style={no_field_qubit}] (30) at (3.5, 1.25) {};
		\node [style={no_field_qubit}] (31) at (4.25, 1.25) {};
		\node [style={no_field_qubit}] (32) at (5, 1.25) {};
		\node [style={no_field_qubit}] (33) at (5.75, 1.25) {};
		\node [style={no_field_qubit}] (34) at (6.5, 1.25) {};
		\node [style={minus_field_qubit}] (35) at (7.25, 1.25) {};
		\node [style={plus_field_qubit}] (36) at (2.75, -0.5) {};
		\node [style={no_field_qubit}] (37) at (3.5, -0.5) {};
		\node [style={no_field_qubit}] (38) at (4.25, -0.5) {};
		\node [style={no_field_qubit}] (39) at (5, -0.5) {};
		\node [style={no_field_qubit}] (40) at (5.75, -0.5) {};
		\node [style={no_field_qubit}] (41) at (6.5, -0.5) {};
		\node [style={no_field_qubit}] (42) at (7.25, -0.5) {};
		\node [style={edge_end}] (43) at (8, -0.5) {};
		\node [style={edge_end}] (44) at (8, -0.5) {};
		\node [style={dot_dot_dot}] (45) at (8.75, -0.5) {};
		\node [style={dot_dot_dot}] (46) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={domain_wall_edge}] (4) to (5);
		\draw [style={domain_wall_edge}] (5) to (6);
		\draw [style={domain_wall_edge}] (6) to (7);
		\draw [style={domain_wall_edge}] (7) to (8);
		\draw [style={domain_wall_edge}] (8) to (9);
		\draw [style={domain_wall_edge}] (9) to (10);
		\draw [style={domain_wall_edge}] (10) to (11);
		\draw [style={domain_wall_edge}] (11) to (12);
		\draw [style={domain_wall_edge}] (12) to (13);
		\draw [style={domain_wall_edge}] (14) to (15);
		\draw [style={domain_wall_edge}] (15) to (16);
		\draw [style={domain_wall_edge}] (16) to (17);
		\draw [style={domain_wall_edge}] (17) to (18);
		\draw [style={domain_wall_edge}] (18) to (19);
		\draw [style={domain_wall_edge}] (19) to (20);
		\draw [style={domain_wall_edge}] (20) to (22);
		\draw [style={anti_ferro_coup}] (14) to (5);
		\draw [style={anti_ferro_coup}] (15) to (9);
		\draw [style={ferro_coupling}] (14) to (9);
		\draw [style={ferro_coupling}] (15) to (5);
		\draw [style={domain_wall_edge}] (26) to (27);
		\draw [style={domain_wall_edge}] (27) to (28);
		\draw [style={domain_wall_edge}] (28) to (29);
		\draw [style={domain_wall_edge}] (29) to (30);
		\draw [style={domain_wall_edge}] (30) to (31);
		\draw [style={domain_wall_edge}] (31) to (32);
		\draw [style={domain_wall_edge}] (32) to (33);
		\draw [style={domain_wall_edge}] (33) to (34);
		\draw [style={domain_wall_edge}] (34) to (35);
		\draw [style={domain_wall_edge}] (36) to (37);
		\draw [style={domain_wall_edge}] (37) to (38);
		\draw [style={domain_wall_edge}] (38) to (39);
		\draw [style={domain_wall_edge}] (39) to (40);
		\draw [style={domain_wall_edge}] (40) to (41);
		\draw [style={domain_wall_edge}] (41) to (42);
		\draw [style={domain_wall_edge}] (42) to (44);
		\draw [style={anti_ferro_coup}] (36) to (27);
		\draw [style={anti_ferro_coup}] (37) to (31);
		\draw [style={ferro_coupling}] (36) to (31);
		\draw [style={ferro_coupling}] (37) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/scheduling_interaction.label.tex <==
% this file sets all labels to be blank for next figure, can be invoked by \input(tikzit/blank.label.tex)

\tikzstyle{label_1}=[fill=none, draw=none, shape=rectangle,label=center:{$1$}]
\tikzstyle{label_2}=[fill=none, draw=none, shape=rectangle,label=center:{$2$}]
\tikzstyle{label_3}=[fill=none, draw=none, shape=rectangle,label=center:{$3$}]
\tikzstyle{label_4}=[fill=none, draw=none, shape=rectangle,label=center:{$4$}]
\tikzstyle{label_5}=[fill=none, draw=none, shape=rectangle,label=center:{$5$}]
\tikzstyle{label_6}=[fill=none, draw=none, shape=rectangle,label=center:{$6$}]




==> tikzit/scheduling_interaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={no_field_qubit}] (4) at (0, 4.5) {};
		\node [style={no_field_qubit}] (5) at (0.75, 4.5) {};
		\node [style={no_field_qubit}] (6) at (1.5, 4.5) {};
		\node [style={no_field_qubit}] (7) at (2.25, 4.5) {};
		\node [style={no_field_qubit}] (8) at (3, 4.5) {};
		\node [style={no_field_qubit}] (9) at (3.75, 4.5) {};
		\node [style={no_field_qubit}] (10) at (4.5, 4.5) {};
		\node [style={no_field_qubit}] (11) at (5.25, 4.5) {};
		\node [style={no_field_qubit}] (12) at (6, 4.5) {};
		\node [style={edge_end}] (13) at (6.75, 4.5) {};
		\node [style={plus_field_qubit}] (14) at (0, 3) {};
		\node [style={no_field_qubit}] (15) at (0.75, 3) {};
		\node [style={no_field_qubit}] (16) at (1.5, 3) {};
		\node [style={no_field_qubit}] (17) at (2.25, 3) {};
		\node [style={no_field_qubit}] (18) at (3, 3) {};
		\node [style={no_field_qubit}] (19) at (3.75, 3) {};
		\node [style={no_field_qubit}] (24) at (-0.75, 4.5) {};
		\node [style={no_field_qubit}] (25) at (-1.5, 4.5) {};
		\node [style={no_field_qubit}] (26) at (-2.25, 4.5) {};
		\node [style={minus_field_qubit}] (29) at (4.5, 3) {};
		\node [style={dot_dot_dot}] (31) at (-3.75, 4.5) {};
		\node [style={dot_dot_dot}] (32) at (7.5, 4.5) {};
		\node [style={edge_end}] (33) at (-3, 4.5) {};
		\node [style={no_field_qubit}] (34) at (0, 1) {};
		\node [style={plus_filed_nolabel}] (35) at (0.75, 1) {};
		\node [style={no_field_qubit}] (36) at (1.5, 1) {};
		\node [style={no_field_qubit}] (37) at (2.25, 1) {};
		\node [style={minus_field_nolabel}] (38) at (3, 1) {};
		\node [style={no_field_qubit}] (39) at (3.75, 1) {};
		\node [style={no_field_qubit}] (40) at (4.5, 1) {};
		\node [style={no_field_qubit}] (41) at (5.25, 1) {};
		\node [style={plus_filed_nolabel}] (42) at (6, 1) {};
		\node [style={edge_end}] (43) at (6.75, 1) {};
		\node [style={plus_field_qubit}] (44) at (0, -0.75) {};
		\node [style={no_field_qubit}] (45) at (0.75, -0.75) {};
		\node [style={no_field_qubit}] (46) at (1.5, -0.75) {};
		\node [style={distance_node}] (47) at (2.25, -0.75) {};
		\node [style={no_field_qubit}] (48) at (3, -0.75) {};
		\node [style={no_field_qubit}] (49) at (3.75, -0.75) {};
		\node [style={minus_field_qubit}] (50) at (4.5, -0.75) {};
		\node [style={no_field_qubit}] (51) at (-0.75, 1) {};
		\node [style={no_field_qubit}] (52) at (-1.5, 1) {};
		\node [style={minus_field_nolabel}] (53) at (-2.25, 1) {};
		\node [style={dot_dot_dot}] (57) at (-3.75, 1) {};
		\node [style={dot_dot_dot}] (58) at (7.5, 1) {};
		\node [style={edge_end}] (59) at (-3, 1) {};
		\node [style={label_2}] (60) at (1.5, 1.5) {};
		\node [style={label_2}] (61) at (2.25, 1.5) {};
		\node [style={label_1}] (62) at (3, 1.5) {};
		\node [style={label_1}] (63) at (0.75, 1.5) {};
		\node [style={label_1}] (64) at (1.5, -1.25) {};
		\node [style={label_1}] (65) at (3, -1.25) {};
		\node [style={label_1}] (66) at (3.75, 1.5) {};
		\node [style={label_2}] (67) at (-0.75, 1.5) {};
		\node [style={label_3}] (68) at (-1.5, 1.5) {};
		\node [style={label_3}] (69) at (-2.25, 1.5) {};
		\node [style={label_1}] (70) at (0, 1.5) {};
		\node [style={label_2}] (71) at (4.5, 1.5) {};
		\node [style={label_3}] (72) at (5.25, 1.5) {};
		\node [style={label_3}] (73) at (6, 1.5) {};
		\node [style={label_2}] (74) at (0.75, -1.25) {};
		\node [style={label_2}] (75) at (3.75, -1.25) {};
		\node [style={label_2}] (76) at (4.5, -1.25) {};
		\node [style={label_2}] (77) at (0, -1.25) {};
		\node [style={label_4}] (78) at (-3, 1.5) {};
		\node [style={label_4}] (80) at (6.75, 1.5) {};
		\node [style={dot_dot_dot}] (81) at (7.5, 1.5) {};
		\node [style={dot_dot_dot}] (82) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={domain_wall_edge}] (4) to (5);
		\draw [style={domain_wall_edge}] (5) to (6);
		\draw [style={domain_wall_edge}] (6) to (7);
		\draw [style={domain_wall_edge}] (7) to (8);
		\draw [style={domain_wall_edge}] (8) to (9);
		\draw [style={domain_wall_edge}] (9) to (10);
		\draw [style={domain_wall_edge}] (10) to (11);
		\draw [style={domain_wall_edge}] (11) to (12);
		\draw [style={domain_wall_edge}] (12) to (13);
		\draw [style={domain_wall_edge}] (14) to (15);
		\draw [style={domain_wall_edge}] (15) to (16);
		\draw [style={domain_wall_edge}] (16) to (17);
		\draw [style={domain_wall_edge}] (17) to (18);
		\draw [style={domain_wall_edge}] (18) to (19);
		\draw [style={domain_wall_edge}] (26) to (25);
		\draw [style={domain_wall_edge}] (25) to (24);
		\draw [style={domain_wall_edge}] (24) to (4);
		\draw [style={anti_ferro_coup}] (14) to (25);
		\draw [style={anti_ferro_coup}] (15) to (6);
		\draw [style={ferro_coupling}] (14) to (6);
		\draw [style={ferro_coupling}] (15) to (25);
		\draw [style={domain_wall_edge}] (33) to (26);
		\draw [style={domain_wall_edge}] (34) to (35);
		\draw [style={domain_wall_edge}] (35) to (36);
		\draw [style={domain_wall_edge}] (36) to (37);
		\draw [style={domain_wall_edge}] (37) to (38);
		\draw [style={domain_wall_edge}] (38) to (39);
		\draw [style={domain_wall_edge}] (39) to (40);
		\draw [style={domain_wall_edge}] (40) to (41);
		\draw [style={domain_wall_edge}] (41) to (42);
		\draw [style={domain_wall_edge}] (42) to (43);
		\draw [style={domain_wall_edge}] (44) to (45);
		\draw [style={domain_wall_edge}] (45) to (46);
		\draw [style={domain_wall_edge}] (46) to (47);
		\draw [style={domain_wall_edge}] (47) to (48);
		\draw [style={domain_wall_edge}] (48) to (49);
		\draw [style={domain_wall_edge}] (49) to (50);
		\draw [style={domain_wall_edge}] (53) to (52);
		\draw [style={domain_wall_edge}] (52) to (51);
		\draw [style={domain_wall_edge}] (51) to (34);
		\draw [style={anti_ferro_coup}] (44) to (52);
		\draw [style={anti_ferro_coup}] (45) to (36);
		\draw [style={ferro_coupling}] (44) to (36);
		\draw [style={ferro_coupling}] (45) to (52);
		\draw [style={domain_wall_edge}] (59) to (53);
		\draw [style={ferro_coupling}] (44) to (53);
		\draw [style={anti_ferro_coup}] (44) to (35);
		\draw [style={anti_ferro_coup}] (45) to (51);
		\draw [style={ferro_coupling}] (46) to (51);
		\draw [style={anti_ferro_coup}] (46) to (37);
		\draw [style={ferro_coupling}] (45) to (37);
		\draw [style={anti_ferro_coup}] (46) to (34);
		\draw [style={anti_ferro_coup}] (47) to (38);
		\draw [style={ferro_coupling}] (46) to (38);
		\draw [style={ferro_coupling}] (47) to (34);
		\draw [style={anti_ferro_coup}] (47) to (35);
		\draw [style={anti_ferro_coup}] (48) to (39);
		\draw [style={ferro_coupling}] (47) to (39);
		\draw [style={ferro_coupling}] (48) to (35);
		\draw [style={anti_ferro_coup}] (48) to (36);
		\draw [style={domain_wall_edge}] (19) to (29);
		\draw [style={anti_ferro_coup}] (49) to (40);
		\draw [style={ferro_coupling}] (48) to (40);
		\draw [style={ferro_coupling}] (49) to (36);
		\draw [style={anti_ferro_coup}] (49) to (37);
		\draw [style={anti_ferro_coup}] (50) to (41);
		\draw [style={ferro_coupling}] (49) to (41);
		\draw [style={ferro_coupling}] (50) to (37);
		\draw [style={anti_ferro_coup}] (50) to (38);
		\draw [style={ferro_coupling}] (50) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/unstructured_one_hot_dw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dw_and_one_hot_qb}] (1) at (-4.25, 2.25) {};
		\node [style={dw_and_one_hot_qb}] (2) at (-3.25, -0.5) {};
		\node [style={dw_and_one_hot_qb}] (3) at (-3.25, 0.5) {};
		\node [style={one_hot_only_qb}] (10) at (-4.75, 1) {};
		\node [style={dw_and_one_hot_qb}] (11) at (0, 4.5) {};
		\node [style={dw_and_one_hot_qb}] (12) at (-0.5, 3.25) {};
		\node [style={dw_and_one_hot_qb}] (13) at (1.5, 3.25) {};
		\node [style={one_hot_only_qb}] (14) at (-1.25, 4.5) {};
		\node [style={dw_and_one_hot_qb}] (15) at (2, 1.5) {};
		\node [style={dw_and_one_hot_qb}] (16) at (0.75, -0.5) {};
		\node [style={dw_and_one_hot_qb}] (17) at (2.75, 0.25) {};
		\node [style={one_hot_only_qb}] (18) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={domain_wall_edge}] (1) to (2);
		\draw [style={domain_wall_edge}] (2) to (3);
		\draw [style={one_hot_only_edge}] (10) to (1);
		\draw [style={one_hot_only_edge}] (10) to (3);
		\draw [style={one_hot_only_edge}] (10) to (2);
		\draw [style={one_hot_only_edge}] (1) to (3);
		\draw [style={domain_wall_edge}] (11) to (12);
		\draw [style={domain_wall_edge}] (12) to (13);
		\draw [style={one_hot_only_edge}] (14) to (11);
		\draw [style={one_hot_only_edge}] (14) to (13);
		\draw [style={one_hot_only_edge}] (14) to (12);
		\draw [style={one_hot_only_edge}] (11) to (13);
		\draw [style={dw_and_one_hot_edge}] (1) to (11);
		\draw [style={dw_and_one_hot_edge}] (3) to (11);
		\draw [style={dw_and_one_hot_edge}] (2) to (11);
		\draw [style={dw_and_one_hot_edge}] (1) to (12);
		\draw [style={dw_and_one_hot_edge}] (2) to (12);
		\draw [style={dw_and_one_hot_edge}] (3) to (12);
		\draw [style={dw_and_one_hot_edge}] (3) to (13);
		\draw [style={dw_and_one_hot_edge}] (1) to (13);
		\draw [style={dw_and_one_hot_edge}] (2) to (13);
		\draw [style={one_hot_only_edge}] (10) to (14);
		\draw [style={one_hot_only_edge}] (10) to (11);
		\draw [style={one_hot_only_edge}] (10) to (12);
		\draw [style={one_hot_only_edge}] (10) to (13);
		\draw [style={one_hot_only_edge}] (14) to (1);
		\draw [style={one_hot_only_edge}] (14) to (3);
		\draw [style={one_hot_only_edge}] (14) to (2);
		\draw [style={domain_wall_edge}] (15) to (16);
		\draw [style={domain_wall_edge}] (16) to (17);
		\draw [style={one_hot_only_edge}] (18) to (15);
		\draw [style={one_hot_only_edge}] (18) to (17);
		\draw [style={one_hot_only_edge}] (18) to (16);
		\draw [style={one_hot_only_edge}] (15) to (17);
		\draw [style={dw_and_one_hot_edge}] (15) to (13);
		\draw [style={dw_and_one_hot_edge}] (15) to (12);
		\draw [style={dw_and_one_hot_edge}] (15) to (11);
		\draw [style={dw_and_one_hot_edge}] (17) to (1);
		\draw [style={dw_and_one_hot_edge}] (17) to (3);
		\draw [style={dw_and_one_hot_edge}] (17) to (2);
		\draw [style={dw_and_one_hot_edge}] (15) to (1);
		\draw [style={dw_and_one_hot_edge}] (15) to (3);
		\draw [style={dw_and_one_hot_edge}] (16) to (2);
		\draw [style={dw_and_one_hot_edge}] (15) to (2);
		\draw [style={dw_and_one_hot_edge}] (16) to (3);
		\draw [style={dw_and_one_hot_edge}] (16) to (1);
		\draw [style={dw_and_one_hot_edge}] (16) to (12);
		\draw [style={dw_and_one_hot_edge}] (16) to (13);
		\draw [style={dw_and_one_hot_edge}] (16) to (11);
		\draw [style={one_hot_only_edge}] (18) to (2);
		\draw [style={one_hot_only_edge}] (18) to (3);
		\draw [style={one_hot_only_edge}] (18) to (1);
		\draw [style={one_hot_only_edge}] (18) to (12);
		\draw [style={one_hot_only_edge}] (18) to (11);
		\draw [style={one_hot_only_edge}] (13) to (18);
		\draw [style={one_hot_only_edge}] (10) to (15);
		\draw [style={one_hot_only_edge}] (10) to (17);
		\draw [style={one_hot_only_edge}] (10) to (16);
		\draw [style={one_hot_only_edge}] (14) to (17);
		\draw [style={one_hot_only_edge}] (14) to (15);
		\draw [style={one_hot_only_edge}] (14) to (16);
		\draw [style={one_hot_only_edge}] (10) to (18);
		\draw [style={one_hot_only_edge}] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

